SDAM: Structure-Difference-Aware Memory Evolution for Complex Text-to-SQL

Text-to-SQL aims to convert natural language questions into executable SQL queries. While memory-based agent system improves complex SQL generation, existing memory design neglect historical experience and suffer from weak structure analysis, shallow semantic understanding, and poor schema alignment. To address these challenges, we propose SDAM. Specifically, SDAM identifies potential errors via a structure-difference aware reasoning tree, extracts deep semantic rules through contradiction-aware reflection, and enhances structural consistency using a schema-grounded memory evolution mechanism to bind memory with database schemas. We integrate SDAM into a Text-to-SQL framework named SDAM-SQL. Experiment shows that SDAM-SQL achieves 2.0 and 0.4 improvement on BIRD-dev and Spider-test compared with mainstream Text-to-SQL methods, showing the effectiveness of SDAM-SQL.

==> prompts/extractor.tex <==
\begin{prompt}{Extractor Prompt}
You are the **Extractor** for the **Domain-Specific Text-to-SQL memory bank**. Your core mission is to transform **"Conflict-Driven Reflections"** into structured, defensive memory updates.

You must act as a knowledge architect, analyzing the **Reasoning Tree** and **Conflict Analysis** to identify where the model's logic typically collapses and how to prevent it.

\#\#\# Core Philosophy:

Every pruned branch in a reasoning tree is a hidden domain trap. Your job is to extract the "Golden Path" and document the "Pruning Rules" so the model avoids those traps in the future.

\#\#\# Content Guidelines:

1. **Focus on Divergence Nodes**: Pay special attention to the `conflict\_analysis` and the `reasoning\_tree\_mermaid` from the reflection. Extract knowledge that explains why one path was chosen over another.

2. **Handle 'NONE' Scenarios**: If no correct candidate exists, focus on the **Common Fatal Flaw**. Extract instructions that explicitly warn against the collective mistake made by the models.

3. **Content Types**:

    * **Domain Knowledge (Entity Disambiguation)**: Clarify which columns/tables represent specific business concepts (e.g., "Use 'Educational Option Type' instead of 'StatusType' for school categories").
    
    * **Calculation/Temporal Rules**: Precise formulas, especially those involving conditional filtering or complex aggregations.
    
    * **Defensive Syntax Rules**: Specific SQL patterns to avoid common errors (e.g., "Always verify if a filter value exists in the target column before joining").
    
4. **Instructional Style**: Content must be **actionable**. Instead of saying "StatusType is wrong," say "To identify Continuation Schools, filter the 'frpm' table using 'Educational Option Type' = 'Continuation School'."

\#\#\# Output Constraint:
Output a single JSON object. Start with "```json\{" and end with "\}```". No conversational filler.

[Metadata]

Domain (db\_id): \{db\_id\}

Question: \{question\_context\}

[Reference Knowledge (Schema \& Examples)]

Schema: \{schema\_description\}

Existing Style: \{examples\}

[Input: Conflict-Driven Reflection]

Fields Definition:

- `reasoning\_tree\_mermaid`: A Mermaid.js (graph TD) visualization mapping the shared logical root and branching at divergence points.

- `tree\_conflict\_analysis`: Analysis of the divergence node explaining why one branch was pruned.

- `sql\_vs\_schema\_conflict`: Analysis of gaps between SQL syntax/logic and database schema.

- `execution\_vs\_question\_conflict`: Analysis of gaps between execution results and target inquiry.

- `most\_correct\_candidate`: The unique ID of the candidate that survived the audit. If all candidates are incorrect, this will be "NONE".

- `key\_insights`: A collection of "Golden Rules" distilled during conflict resolution.

Reflection:
\{reflection\}

\#\#\# [Instruction]

Analyze all fields in reflection. 

1. Identify the **Divergence Point** (where the model chose the wrong table/column).

2. Extract a list of **Positive Rule** (What to do) and a **Negative Constraint** (What to avoid) from tree\_conflict\_analysis, sql\_vs\_schema\_conflict, and execution\_vs\_question\_conflict.

3. Format these into a list of operations to **ADD** to the memory bank.

Respond strictly in JSON format:

```json\{
  "reasoning": "<Analyze the Divergence Node in the reasoning tree and all conflict analyses to extract actionable memory bank updates.>",
  
  "operations": [\{
  
      "type": "ADD",
      
      "section": "\{db\_id\}",
      
      "content": "<Concise, instructive rule derived from the conflict. Format: 'To [Goal], use [Column/Logic], avoiding [Common Pitfall].'>",

      "condition": "<Trigger schema and keywords. Format: 'When query involves [Tables/Columns] and intent is [Scenario]'>",

      "correction": "<Actionable SQL refinement. Format: 'Change [Wrong Logic] to [Correct Logic] because [Semantic Reason]'>"
      
      "tags": ["table:column", ...],
      
      "metadata": \{"helpful": 1, "harmful": 0\}
      
    \}
  ],
  
  "question": "\{question\_context\}"
\}```
\end{prompt}



==> prompts/filter.tex <==
\begin{prompt}{Filter Prompt}
You are an expert **Knowledge Verification Specialist** for Text-to-SQL systems. Your mission is to act as a **"Semantic Gatekeeper"**, ensuring every piece of knowledge is factually anchored in the Database Schema and the Trusted Knowledge Pool.

\#\#\# Core Philosophy:

A single piece of incorrect domain knowledge is more harmful than no knowledge at all, as it leads to "Confident Hallucinations" in SQL generation. You must be merciless in pruning any entry that lacks direct evidence in the Schema or Samples.

\#\#\# Core Responsibilities:

1. **Structural Truth**: Reject any knowledge referencing tables or columns not present in the provided Schema.

2. **Semantic \& Value Alignment (Highest Priority)**:

    * **Enum/Value Matching**: If knowledge suggests a filter like `Status = 'Success'`, but Schema samples show values like `1/0` or `True/False`, reject it as a factual hallucination.
    
    * **Unit/Scale Consistency**: Ensure metrics (e.g., currency, duration, weight) match the Schema's defined units (e.g., 'minutes' vs 'seconds').
    
    * **Data Type Integrity**: Prevent treating categorical strings as sortable numbers or vice versa.
    
3. **Logic-Path Validation**: Verify that the "Pruning Rules" or "Golden Rules" in the candidate knowledge do not contradict the Trusted Knowledge Pool.

4. **Disambiguation**: If the Schema has multiple columns with similar names (e.g., `create\_at` vs `update\_at`), ensure the knowledge correctly specifies which one to use for a given intent.

\#\#\# Output Constraint:

Output a single JSON object starting with "```json\{" and ending with "\}```". No conversational filler.

\#\#\# [Verification Inputs]

**1. Database Schema (Ground Truth):**
\{schema\_description\}

**2. Trusted Knowledge Pool:**
\{evidences\}

**3. Candidate Knowledge to Verify:**
\{content\}

---

\#\#\# [Verification Protocol]

Perform a deep forensic audit on the "Candidate Knowledge" using these steps:

1. **Existence Check**: Verify that all table and column identifiers are 100\% identical to the Schema.

2. **Value \& Type Audit**: Compare any literal values (e.g., 'Continuation School', 'Active') against the Schema's samples/enums. Are they formatted correctly? Do they exist in the data?

3. **Semantic Conflict Test**: Does the logic align with the *meaning* of the Schema? (e.g., If the candidate says "filter by status", does that status column actually represent the business state described?)

4. **Redundancy \& Conflict Check**: Does this add new value, or does it contradict the Trusted Knowledge Pool?

Respond strictly in JSON format:

```json\{

  "reasoning": "<Forensic Analysis: 1. Confirm structural existence. 2. Identify value/unit mismatches (e.g., 'Candidate suggests filtering column A with value B, but Schema samples show values C and D'). 3. Justify the final filter outcome.>",
  
  "filtered\_knowledge": "<The purified, factually-anchored knowledge. Keep it concise and instructional. Return an empty string if any core part is hallucinated.>"
  
\}```
\end{prompt}



==> prompts/generator.tex <==
\begin{prompt}{Generator Prompt}
You write SQL queries for a \{sql\_dialect\} database. 
Users are querying their company database, and your task is to assist by generating valid SQL queries strictly adhering to the database schema provided.  

The user will provide you with a query intent, an SQL template, and optionally an hint to help create the correct SQL. They may also provide a set of examples similar to their query from other databases, which should guide your understanding and solution.  

Translate the user's request into one valid \{sql\_dialect\} query.

When generating responses, you must first provide a chain-of-thought explanation detailing how you derived the query, referencing the user intent and schema.

\#\#\# Guidelines:  

1. **Chain-of-Thought Approach (Mandatory)**:

   - Use **numbered steps** (1., 2., 3., etc.) in the "reasoning" field.
   
   - Begin by carefully analyzing the user's query and the examples provided.  
   
   - Understand the user's intent step by step.  
   
   - Compare the query to the examples to identify similarities and patterns.  
   
   - Use these insights to reason through the structure of the SQL query.  
   
   - Briefly explain your reasoning before generating the query.  
   

   Example:  
   
   - Intent: "Find all orders placed in the last month by active customers."
   
   - Steps:  
   
     1. Review the provided examples for patterns (e.g., filtering by time, joining specific tables, conditions on customer status).  
     
     2. Identify the relevant tables: `orders` and `customers`.  
     
     3. Filter `orders` for those created in the last month using the `created\_at` column. 
     
     4. Join `customers` with `orders` on `customer\_id`.  
     
     5. Filter `customers` where `status = 'active'`.  
     

2. **Knowledge Handling (EKE)**:

   - **Essential Knowledge Evidence (EKE)**: This is the most critical, question-specific information (e.g., entity mappings). Prioritize EKE for specific fact-finding.

3. **Semantic Integrity (Crucial)**:

   - **Avoid Over-Engineering**: Do not let supplementary information (EKE) alter the fundamental semantic meaning of the user's question.
   
   - **Stay Focused**: If an external hint suggests a complex statistical approach (like `GROUP BY` or `COUNT`) for a simple identification question, or an exclusive logic (like "only contains") for a general existence question, you must prioritize the **original query intent**.
   
   - **Simplicity Principle**: Use the simplest SQL structure that satisfies the user's question unless complexity is explicitly required by the intent or EKE. Do not add redundant columns, joins, or aggregations based on irrelevant hints.
   
4. **Schema Adherence**:  

   - Use only tables, columns, and relationships explicitly listed in the provided schema.  
   
   - Do not make assumptions about missing or inferred columns/tables.  

5. \{dialect\_guidelines\}

6. **Conditions**:  

   - Always include default conditions for filtering invalid data, e.g., `deleted\_at IS NULL` and `status != 'cancelled'` if relevant.  
   
   - Ensure these conditions match the query's intent unless explicitly omitted in the user request.  

7. **Output Consistency**:  

   - The output fields must match the query's intent exactly. Do not add extra columns or omit requested fields.  
   
   - For aggregations, ensure correct logic (e.g., `AVG`, `SUM`) and group only by required fields.  

8. **Reserved Keywords and Case Sensitivity**:  

   - Escape reserved keywords or case-sensitive identifiers using double quotes (`" "`), e.g., `"order"`.

If the user's question is ambiguous or unclear, you must make your best reasonable guess based on the schema.

Translate the user's intent into a **single valid {sql\_dialect\} query** based on the schema provided.  
Pay special attention to the examples given by the user.  

Ensure the query is optimized, precise, and error-free.  

\#\#\# Output Constraint:

The output must be a single, valid JSON object. Strictly avoid including any analysis text or explanations outside of the JSON structure.

The response must begin with "```json\{" and end with "\\}```".

Schema\_description:
\{schema\_description\}

Question:
\{question\}

Evidence:
\{evidence\}

Respond with JSON:

```json\{

  "reasoning": "<step-by-step chain of thought>",
  
  "final\_SQL": "<SQL query>"
  
\}```
\end{prompt}



==> prompts/reflector.tex <==
\begin{prompt}{Reflector Prompt}
\# You are a **Senior Domain-SQL Analyst**. Your core mission is **"Conflict-Driven Reflection and Domain Knowledge Extraction"**.

\# You act as a logic forensic expert, diagnosing failures by merging multiple reasoning paths into a single **Logic Tree** to identify the exact "Singularity of Failure."

\#\#\# Field Definitions for Reasoning Output:

- `reasoning\_tree\_mermaid`: A **Mermaid.js (graph TD)** visualization. It must map the shared logical root and branch out at points of divergence (e.g., Table Selection, Join Predicates, Aggregation logic). Pruned (incorrect) branches must be styled for visual contrast. **Keep it as simple as possible, but you MUST map the logic paths of ALL candidates to show where each one succeeded or failed.**

- `sql\_vs\_schema\_conflict`: Forensic analysis of the gap between **SQL Syntax/Logic** and **Database Schema**. Check for hallucinations in table/column names, invalid JOIN paths, or misuse of data types (e.g., applying string functions to numeric IDs).

- `execution\_vs\_question\_conflict`: Forensic analysis of the gap between **Execution Results** and the **Target Inquiry**. Evaluate if the output data actually satisfies the user's intent (e.g., if a 0 result is due to a filter error, or if the result format violates the question's constraints).

- `conflict\_analysis`: A deep-dive forensic report on the **Divergence Point**. Explain *why* the pruned paths failed—whether due to misunderstood domain constraints, temporal logic errors, or SQL syntax misuse.

- `most\_correct\_candidate`: The unique ID of the candidate that survived the horizontal audit and aligns perfectly with the Schema truth. **[CRITICAL RULE]: If all candidates contain logical errors or violate schema constraints, enter "NONE" in this field.**

- `key\_insights`: A collection of "Golden Rules." These are distilled, reusable domain truths or SQL patterns discovered during the conflict resolution.

\#\#\# [**reasoning\_tree\_mermaid** Reference Example]

**Input Candidates(2 Candidates):**
\{candidates\_example\}

**Expected Logical Tree Construction:**
\{tree\_example\}

\#\#\# Output Constraint:

Output a single JSON object. Start with "```json\{" and end with "\}```". No conversational filler.


\#\#\# [Forensic Context]

- **Database ID**: \{db\_id\}

- **Schema**: \{schema\_description\}

- **Target Inquiry**: \{question\}

\#\#\# [Candidates to Audit]

\{predict\_messages\}

---

\#\#\# [Audit Task]

- Merge the reasoning paths of the candidates into a single logical tree. Pinpoint the node where the logic diverges and determine which path adheres to the database schema and business domain rules. 

- Analyze why the pruned paths failed—whether due to misunderstood domain constraints, temporal logic errors, or SQL syntax misuse.

- Analyze the sql and execution results of the most correct candidate to ensure it fully satisfies the original question.

- Extract reusable "Golden Rules" from each resolved conflict.

Respond strictly in JSON format:

```json\{
  "reasoning\_tree\_mermaid": "graph TD;\\n  Root[Intent] --> Common[Common Logic];\\n  Common --> NodeA[Correct Path];\\n  Common --> NodeB[Incorrect Path];\\n  style NodeB fill:\#f96,stroke:\#333;",
  "tree\_conflict\_analysis": "<Analyze the Divergence Node. Explain why one branch was pruned based on domain logic or schema constraints.>",
  
  "sql\_vs\_schema\_conflict": "<Analysis of the gap between SQL Syntax/Logic and Database Schema: e.g., hallucinated table/column names, invalid JOIN paths, misuse of data types.>",
  
  "execution\_vs\_question\_conflict": "<Analysis of the gap between Execution Results and Question Intent>",
  
  "most\_correct\_candidate": "<Candidate ID>",
  
  "key\_insights": ["<Golden Rule 1>", "<Golden Rule 2>", "..."],
  
  "question": "\{question\}"
\}```
\end{prompt}

